Misere quotients for impartial games

We announce misere-play solutions to several previously-unsolved combinatorial games. The solutions are described in terms of misere quotients--commutative monoids that encode the additive structure of specific misere-play games. We also introduce several advances in the structure theory of misere quotients, including a connection between the combinatorial structure of normal and misere play.

==> ppostable.tex <==
\ijlabel{even}{even} &
\pdiagram{0}{0}{18}{14}{
x . P . P . P . P . P . P . 
o . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
P . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
P . . P . . P . P . P . P . 
. . . . P . . . . . . . . . 
P . P . . P . . P . P . P . 
. . . . . . P . . . . . . . 
P . P . P . . P . . P . P . 
. . . . . . . . P . . . . . 
P . P . P . P . . P . . P . 
. . . . . . . . . . P . . . 
}
&
\pdiagram{0}{1}{18}{14}{
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
P . P . . . . . . . . . . . 
. . . . . . P . P . P . P . 
P . P . P . . . . . . . . . 
. . . . . . . . P . P . P . 
P . P . P . P . . . . . . . 
. . . . . . . . . . P . P . 
P . P . P . P . P . . . . . 
}
&
\pdiagram{0}{2}{18}{14}{
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
}
\\
\ijlabel{odd}{even} &
\pdiagram{1}{0}{18}{14}{
o . . P . P . P . P . P . P 
x o . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . P . . . . . . . . . . 
. P . . . P . P . P . P . P 
. . P . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . P . . . . . . . . . . 
. . . . P . . P . P . P . P 
P . P . . P . . . . . . . . 
. . . . . . P . . P . P . P 
P . P . P . . P . . . . . . 
. . . . . . . . P . . P . P 
P . P . P . P . . P . . . . 
. . . . . . . . . . P . . P 
P . P . P . P . P . . P . . 
}
&
\pdiagram{1}{1}{18}{14}{
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
P . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . P . . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . P . P . . P . P 
. . . . . . . . . . . . . . 
}
&
\pdiagram{1}{2}{18}{14}{
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
P . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
P . P . . . . . . . . . . . 
. . . . . . . P . P . P . P 
P . P . P . . . . . . . . . 
. . . . . . . . . P . P . P 
P . P . P . P . . . . . . . 
. . . . . . . . . . . P . P 
P . P . P . P . P . . . . . 
}
\\
\ijlabel{even}{odd} &
\pdiagram{2}{0}{18}{14}{
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
. . . P . . P . P . P . P . 
. P . . P . . . . . . . . . 
. . . . . P . . P . P . P . 
. P . P . . P . . . . . . . 
. . . . . . . P . . P . P . 
. P . P . P . . P . . . . . 
. . . . . . . . . P . . P . 
}
&
\pdiagram{2}{1}{18}{14}{
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . P . . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . P . P . . P . 
}
&
\pdiagram{2}{2}{18}{14}{
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . . . . . P . P . P . P . 
. P . P . . . . . . . . . . 
. . . . . . . . P . P . P . 
. P . P . P . . . . . . . . 
. . . . . . . . . . P . P . 
}
\\
\ijlabel{odd}{odd} &
\pdiagram{3}{0}{18}{14}{
. . . . . . . . . . . . . . 
. x . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. . P . . . . . . . . . . . 
. . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . . . . . P . P . P . P 
. . . P . . . . . . . . . . 
. P . . . . . . . P . P . P 
. . . . . P . . . . . . . . 
. P . P . . . . . . . P . P 
. . . . . . . P . . . . . . 
. P . P . P . . . . . . . P 
}
&
\pdiagram{3}{1}{18}{14}{
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. P . P . . . . . . . . . . 
. . . . . . . P . P . P . P 
. P . P . P . . . . . . . . 
. . . . . . . . . P . P . P 
. P . P . P . P . . . . . . 
. . . . . . . . . . . P . P 
. P . P . P . P . P . . . . 
. . . . . . . . . . . . . P 
}
&
\pdiagram{3}{2}{18}{14}{
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
}

